Remote Scheduler Contention Attacks

In this paper, we investigate unexplored aspects of scheduler contention: We systematically study the leakage of all scheduler queues on AMD Zen 3 and show that all queues leak. We mount the first scheduler contention attacks on Zen 4, with a novel measurement method evoking an out-of-order race condition, more precise than the state of the art. We demonstrate the first inter-keystroke timing attacks based on scheduler contention, with an F1 score of $\geq$ 99.5 % and a standard deviation below 4 ms from the ground truth. Our end-to-end JavaScript attack transmits across Firefox instances, bypassing cross-origin policies and site isolation, with 891.9 bit/s (Zen 3) and 940.7 bit/s (Zen 4).

==> bingo_read_reorder.tikz <==
\begin{tikzpicture}
\definecolor{blue1}{HTML}{00aaff}
\definecolor{blue2}{HTML}{007fd0}
\colorlet{drain_bg}{blue2!10}
\colorlet{delay_bg}{blue1!30}
\colorlet{delay_rept_bg}{blue1!50}
\colorlet{read_bg}{orange!30}
\colorlet{fill_free}{green!20}
\tikzset{
    codeblock/.style={
        anchor=north,
        align=left,
        font=\ttfamily,
        minimum width=4.5cm,
        minimum height=0.6cm,
        text width=4cm,
        line width=0pt,
        inner ysep=0pt
    },
    reorder_arrow/.style={
        -latex,
        very thick,
        orange
    },
    reorder_caption/.style={
        midway,
        align=center,
        left
    },
    block_label/.style={
        circle,
        draw=none,
        fill=black,
        text=white,
        font=\bfseries\footnotesize,
        inner sep=0.3mm,
        minimum width=6.3mm
    }
}

\path (-4.5,0.25) rectangle (3,-6.75) ;

\node[codeblock,fill=drain_bg] at (0,0) (mfence) {mfence} ;
\node[codeblock,fill=delay_bg,below=0pt of mfence] (mov_rax) {mov rax, 12345678} ;
\node[codeblock,fill=delay_bg,below=0pt of mov_rax] (cvtsi2sd) {cvtsi2sd xmm0, rax} ;
\node[codeblock,fill=delay_rept_bg,font=\sffamily\itshape,below=0pt of cvtsi2sd] (rept_sqrt) {repeat 12 times:} ;
\node[codeblock,fill=delay_rept_bg,below=0pt of rept_sqrt] (sqrt) {\phantom{xxx}sqrtsd xmm0, xmm0} ;
\node[codeblock,fill=delay_bg,below=0pt of sqrt] (cvtsd2si) {cvtsd2si rax, xmm0} ;
\node[codeblock,fill=read_bg,below=0pt of cvtsd2si] (read1) {mov r13, [r15]} ;
\node[codeblock,fill=fill_free,font=\sffamily\itshape,below=0pt of read1] (fill_rept) {repeat $k$ times:} ;
\node[codeblock,fill=fill_free,below=0pt of fill_rept] (fill) {\phantom{xxx}imul rax, 3} ;
\node[codeblock,fill=read_bg,below=0pt of fill] (read2) {mov r14, [r15]} ;

\draw[reorder_arrow] (read2.west) to[out=180,in=180,looseness=0.75] node[reorder_caption] {reorder\\\texttt{r14}$=$\texttt{r13}} (read1.south west) ;

\node[block_label] at (mfence.east) {1} ;
\node[block_label] at (rept_sqrt.east) {2} ;
\node[block_label] at (read1.east) {3} ;
\node[block_label] at (fill.north east) {4} ;
\node[block_label] at (read2.east) {5} ;
\end{tikzpicture}


==> bingo_read_stall.tikz <==
\begin{tikzpicture}
\definecolor{blue1}{HTML}{00aaff}
\definecolor{blue2}{HTML}{007fd0}
\colorlet{drain_bg}{blue2!10}
\colorlet{delay_bg}{blue1!30}
\colorlet{delay_rept_bg}{blue1!50}
\colorlet{read_bg}{orange!30}
\colorlet{fill_free}{green!20}
\colorlet{fill_full}{red!40}
\tikzset{
    codeblock/.style={
        anchor=north,
        align=left,
        font=\ttfamily,
        minimum width=4.5cm,
        minimum height=0.6cm,
        text width=4cm,
        line width=0pt,
        inner ysep=0pt
    },
    stall_line/.style={
        ultra thick,
        red
    },
    stall_caption/.style={
        align=center,
        inner sep=0px,
        right
    },
    block_label/.style={
        circle,
        draw=none,
        fill=black,
        text=white,
        font=\bfseries\footnotesize,
        inner sep=0.3mm,
        minimum width=6.3mm
    }
}

\path (-4.5,0.25) rectangle (3,-6.75) ;

\node[codeblock,fill=drain_bg] at (0,0) (mfence) {mfence} ;
\node[codeblock,fill=delay_bg,below=0pt of mfence] (mov_rax) {mov rax, 12345678} ;
\node[codeblock,fill=delay_bg,below=0pt of mov_rax] (cvtsi2sd) {cvtsi2sd xmm0, rax} ;
\node[codeblock,fill=delay_rept_bg,font=\sffamily\itshape,below=0pt of cvtsi2sd] (rept_sqrt) {repeat 12 times:} ;
\node[codeblock,fill=delay_rept_bg,below=0pt of rept_sqrt] (sqrt) {\phantom{xxx}sqrtsd xmm0, xmm0} ;
\node[codeblock,fill=delay_bg,below=0pt of sqrt] (cvtsd2si) {cvtsd2si rax, xmm0} ;
\node[codeblock,fill=read_bg,below=0pt of cvtsd2si] (read1) {mov r13, [r15]} ;
\node[codeblock,fill=fill_free,font=\sffamily\itshape,below=0pt of read1] (fill_rept) {repeat $k$ times:} ;
\node[codeblock,fill=fill_free,below=0pt of fill_rept] (fill_free) {\phantom{xxx}imul rax, 3} ;
\node[codeblock,fill=fill_full,below=0pt of fill_free] (fill_full) {imul rax, 3} ;
\node[codeblock,fill=read_bg,below=0pt of fill_full] (read2) {mov r14, [r15]} ;

\draw[stall_line] (fill_full.north west) +(-2.2,0) node[stall_caption] {Pipeline stall\\\texttt{r14}$\neq$\texttt{r13}} -- (fill_full.north east) -- +(0.25,0) ;

\node[block_label] at (mfence.east) {1} ;
\node[block_label] at (rept_sqrt.east) {2} ;
\node[block_label] at (read1.east) {3} ;
\node[block_label] at (fill_free.north east) {4a} ;
\node[block_label] at (fill_full.east) {4b} ;
\node[block_label] at (read2.east) {5} ;
\end{tikzpicture}


==> colocation_0.tikz <==
\begin{tikzpicture}
    \colorlet{high_fg}{white}
    \colorlet{high_bg}{red!80}
    \colorlet{low_fg}{black}
    \colorlet{low_bg}{green!20}

    \tikzset{
        pics/core/.style args={#1/#2/#3/#4/#5/#6}{
            code={
                \draw[very thick] (0,-0.2) rectangle (1,1.2) ;

                \draw[fill=#3] (0,0.5) rectangle (1,1.2) ;
                \node[text=#2,font=\bfseries\LARGE] at (0.5,0.85) {#1} ;

                \draw[fill=#6] (0,-0.2) rectangle (1,0.5) ;
                \node[text=#5,font=\bfseries\LARGE] at (0.5,0.15) {#4} ;
            }
        }
    }

    \draw (0.0,0) pic{core=R/high_fg/high_bg/R/high_fg/high_bg} ;
    \draw (1.75,0) pic{core=R/high_fg/high_bg/R/high_fg/high_bg} ;
    % i moved this to the left because the circled 2 changed the bounding box size
    \draw (3.5,0) pic{core=S 0/low_fg/low_bg/R/high_fg/high_bg} ;
    \draw (5.25,0) pic{core=R/high_fg/high_bg/B/low_fg/low_bg} ;

    \node[circle,fill=black,text=white,font=\bfseries\Large,inner sep=0.8mm] at(3.45,0.15) {1} ;
    \node[circle,fill=black,text=white,font=\bfseries\Large,inner sep=0.8mm] at(5.20,0.85) {2} ;
\end{tikzpicture}


==> colocation_1.tikz <==
\begin{tikzpicture}
    \colorlet{high_fg}{white}
    \colorlet{high_bg}{red!80}
    \colorlet{low_fg}{black}
    \colorlet{low_bg}{green!20}

    \tikzset{
        pics/core/.style args={#1/#2/#3/#4/#5/#6}{
            code={
                \draw[very thick] (0,-0.2) rectangle (1,1.2) ;

                \draw[fill=#3] (0,0.5) rectangle (1,1.2) ;
                \node[text=#2,font=\bfseries\LARGE] at (0.5,0.85) {#1} ;

                \draw[fill=#6] (0,-0.2) rectangle (1,0.5) ;
                \node[text=#5,font=\bfseries\LARGE] at (0.5,0.15) {#4} ;
            }
        }
    }

    \draw (0.0,0) pic{core=R/high_fg/high_bg/R/high_fg/high_bg} ;
    \draw (1.75,0) pic{core=R/high_fg/high_bg/B/low_fg/low_bg} ;
    \draw (3.5,0) pic{core=R/high_fg/high_bg/R/high_fg/high_bg} ;
    \draw (5.25,0) pic{core=S 1/high_fg/high_bg/R/high_fg/high_bg} ;

    \node[circle,fill=black,text=white,font=\bfseries\Large,inner sep=1mm] at(1.65,0.85) {1} ;
\end{tikzpicture}


==> colocation_fail.tikz <==
\begin{tikzpicture}
    \colorlet{high_fg}{white}
    \colorlet{high_bg}{red!80}
    \colorlet{low_fg}{black}
    \colorlet{low_bg}{green!20}

    \tikzset{
        pics/core/.style args={#1/#2/#3/#4/#5/#6}{
            code={
                \draw[very thick] (0,-0.2) rectangle (1,1.2) ;

                \draw[fill=#3] (0,0.5) rectangle (1,1.2) ;
                \node[text=#2,font=\bfseries\LARGE] at (0.5,0.85) {#1} ;

                \draw[fill=#6] (0,-0.2) rectangle (1,0.5) ;
                \node[text=#5,font=\bfseries\LARGE] at (0.5,0.15) {#4} ;
            }
        }
    }

    \draw (0.0,0) pic{core=R/high_fg/high_bg/R/high_fg/high_bg} ;
    \draw (1.75,0) pic{core=S 0/low_fg/low_bg/B/low_fg/low_bg} ;
    \draw (3.5,0) pic{core=R/high_fg/high_bg/R/high_fg/high_bg} ;
    \draw (5.25,0) pic{core=R/high_fg/high_bg/R/high_fg/high_bg} ;
\end{tikzpicture}


==> colocation_legend.tikz <==
\begin{tikzpicture}
    \colorlet{high_fg}{white}
    \colorlet{high_bg}{red!80}
    \colorlet{low_fg}{black}
    \colorlet{low_bg}{green!20}

    \draw[fill=high_bg] (0,2) rectangle +(0.5,-0.5) ;
    \node[anchor=west] at (0.5,1.72) {thread causing \textbf{high} contention level};
    \draw[fill=low_bg] (7,2) rectangle +(0.5,-0.5) ;
    \node[anchor=west] at (7.5,1.72) {thread causing \textbf{low} contention level};
\end{tikzpicture}

